LLM4Mat-Bench: Benchmarking Large Language Models for Materials Property Prediction

Large language models (LLMs) are increasingly being used in materials science. However, little attention has been given to benchmarking and standardized evaluation for LLM-based materials property prediction, which hinders progress. We present LLM4Mat-Bench, the largest benchmark to date for evaluating the performance of LLMs in predicting the properties of crystalline materials. LLM4Mat-Bench contains about 1.9M crystal structures in total, collected from 10 publicly available materials data sources, and 45 distinct properties. LLM4Mat-Bench features different input modalities: crystal composition, CIF, and crystal text description, with 4.7M, 615.5M, and 3.1B tokens in total for each modality, respectively. We use LLM4Mat-Bench to fine-tune models with different sizes, including LLM-Prop and MatBERT, and provide zero-shot and few-shot prompts to evaluate the property prediction capabilities of LLM-chat-like models, including Llama, Gemma, and Mistral. The results highlight the challenges of general-purpose LLMs in materials science and the need for task-specific predictive models and task-specific instruction-tuned LLMs in materials property prediction.

==> (inline-0) <==
\begin{tabular}{l l c c c c c c c c c c}

\toprule

\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Model}} & \textbf{FEPA} & \textbf{Bandgap} & \textbf{EPA} & \textbf{Ehull} & \textbf{Efermi} & \textbf{Density} & \textbf{Density Atomic} & \textbf{Volume} & \textbf{Is Stable} & \textbf{Is Gab Direct} \\
& & \bf 145.2K & \bf 145.3K & \bf 145.2K & \bf 145.2K & \bf 145.2K & \bf 145.2K & \bf 145.2K & \bf 145.2K & \bf 145.2K & \bf 145.2K \\
 
 \midrule

 CIF & CGCNN (baseline) & 8.151 & 3.255 & 7.224 & 3.874 & 3.689 & 8.773 & 5.888 & 1.703 & 0.882 & 0.810 \\
 
 \midrule

 \multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S &  0.008 & 0.623 & 0.009 & 0.001 & 0.003 & 0.967 & 0.754 & 0.747 & 0.500 & 0.482 \\
 
 & Llama 2-7b-chat:5S & 0.33 & 1.217 & 0.239 & 0.132 & 0.706 & 0.899 & 0.724 & 0.771 & 0.502 & 0.512\\

 & Mistral 7b-Instruct-v0.1:5S & 0.109 & 0.898 & 0.345 & 0.164 & 0.282 & 0.255 & 1.01 & 0.973 & 0.505 & 0.508\\

 & Gemma 2-9b-it:5S & 0.519 & 0.999 & 0.482 & 0.088 & 0.669 & 1.368 & 0.818 & 1.118 & 0.512 & 0.513\\

 & MatBERT-109M & \bf 8.151 & \bf 2.971 & \bf 9.32 & \bf 2.583 & \bf 3.527 & \bf 7.626 & \bf 5.26 & \bf 3.099 & \textbf{0.764} & \textbf{0.681} \\
 
 & LLM-Prop-35M & 7.482 & 2.345 & 7.437 & 2.006 & 3.159 & 6.682 & 3.523 & 2.521 & 0.746 & 0.636\\
 
 \midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 0.032 & 0.135 & 0.022 & 0.001 & 0.015 & 0.97 & 0.549 & 1.41 & 0.503 & 0.499 \\

& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & 1.111 & 0.289 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.685 & 0.98 & 0.99 & 0.926 & 0.498 & 0.506 \\

& Mistral 7b-Instruct-v0.1:5S & 0.025 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.063 & 0.071 & 0.249 & 0.107 & 0.369 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Gemma 2-9b-it:5S & 0.696 & 1.181 & 0.793 & 0.777 & 0.834 & 0.762 & 0.953 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.497 & \colorbox[RGB]{255, 204, 229}{Inval.}\\
 
& MatBERT-109M & 11.017 & 3.423 & 13.244 & \bf 3.808 & 4.435 & 10.426 & \bf 6.686 & 6.58 & \textbf{0.790} & \textbf{0.710} \\

& LLM-Prop-35M & \bf 14.322 & \bf 3.758 & \bf 17.354 & 2.182 & \bf 4.515 & \bf 13.834 & 4.913 & 7.556 & 0.776 & 0.700 \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 0.019 & 0.633 & 0.023 & 0.001 & 0.008 & 1.31 & 0.693 & 0.807 & 0.500 & 0.500 \\

& Llama 2-7b-chat:5S & 0.394 & 1.061 & 0.297 & 0.247 & 0.684 & 0.916 & 0.782 & 0.704 & 0.500 & 0.504 \\

& Mistral 7b-Instruct-v0.1:5S & 0.126 & 0.951 & 0.017 & 0.154 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.866 & 0.499 & 0.500\\

& Gemma 2-9b-it:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.946 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.814 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\
 
& MatBERT-109M & 11.935 & 3.524 & 13.851 & \colorbox[RGB]{204, 229, 255}{\bf 4.085} & 4.323 & 9.9 & \colorbox[RGB]{204, 229, 255}{\bf 6.899} & 6.693 & \colorbox[RGB]{204, 229, 255}{\textbf{0.794}} & \colorbox[RGB]{204, 229, 255}{\textbf{0.713}}\\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\bf 15.913} & \colorbox[RGB]{204, 229, 255}{\bf 3.931} & \colorbox[RGB]{204, 229, 255}{\bf 18.412} & 2.74 & \colorbox[RGB]{204, 229, 255}{\bf 4.598} & \colorbox[RGB]{204, 229, 255}{\bf 14.388} & 4.063 & \colorbox[RGB]{204, 229, 255}{\bf 8.888} & \colorbox[RGB]{204, 229, 255}{\textbf{0.794}} & 0.690 \\ 

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c  c  c  c  c  c  c }

\toprule

\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Model}} & \textbf{FEPA  } & \textbf{Bandgap (OPT)  } & \textbf{Tot. En.  } & \textbf{Ehull  } & \textbf{Bandgap (MBJ)  } & \textbf{Kv  } & \textbf{Gv  } & \textbf{SLME  } & \textbf{Spillage  } & \textbf{$\epsilon_{x}$ (OPT)  }\\

& & \bf 75.9K & \bf 75.9K & \bf 75.9K & \bf 75.9K & \bf 19.8K & \bf 23.8K & \bf 23.8K & \bf 9.7K & \bf 11.3K & \bf 18.2K \\
 \midrule
 
 CIF & CGCNN (baseline) & 13.615 & 4.797 & 22.906 & 1.573 & 4.497 & 3.715 & 2.337 & 1.862 & 1.271 & 2.425 \\
 
 \midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.021 & 0.011 & 0.02 & 0.005 & 0.92 & 0.428 & 0.374 & 0.148 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.18  \\

& Llama 2-7b-chat:5S & 0.886 & 0.011 & 0.02 & 1.292 & 0.979 & 0.88 & 0.992 & 0.456 & 0.85 & 1.148 \\

& Mistral 7b-Instruct-v0.1:5S & 0.128 & 0.011 & 0.019 & 0.171 & 0.513 & 0.878 & 0.93 & 0.369 & 0.123 & 0.996\\

& Gemma 2-9b-it:5S & 0.15 & 0.011 & 0.02 & 0.601 & 0.973 & 1.257 & 1.137 & 0.691 & 0.261 & 1.174\\

& MatBERT-109M &  \bf 6.808 & \bf 4.083 & \bf 9.21 & \bf 2.786 & \bf 3.755 & \bf 2.906 & \bf 1.928 & \bf 1.801 & \bf 1.243 & \bf 2.017 \\

& LLM-Prop-35M &  4.765 & 2.621 & 5.936 & 2.073 & 2.922 & 2.162 & 1.654 & 1.575 & 1.14 & 1.734\\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 0.023 & 0.011 & 0.02 & 0.002 & 0.193 & 0.278 & 0.358 & 0.186 & 0.702 & 0.781\\

& Llama 2-7b-chat:5S &  0.859 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} &  1.173 & 1.054 & 0.874 & 0.91 & 0.486 & 0.916 & 1.253 \\

& Mistral 7b-Instruct-v0.1:5S & 0.045 & 0.011 & 0.02 & 0.157 & 0.845 & 0.86 & 0.966 & 0.567 & 0.246 & 1.131 \\

& Gemma 2-9b-it:5S & 0.977 & 0.011 & 0.02 & 1.238 & 1.129 & 0.981 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.494 & 0.684 & 1.155\\
 
& MatBERT-109M & 10.211 & \colorbox[RGB]{204, 229, 255}{\bf 5.483} & 15.673 & \colorbox[RGB]{204, 229, 255}{\bf 4.862} & \colorbox[RGB]{204, 229, 255}{\bf 5.344} & \colorbox[RGB]{204, 229, 255}{\bf 4.283} & \bf 2.6 & \colorbox[RGB]{204, 229, 255}{\bf 2.208} & \bf 1.444 & \colorbox[RGB]{204, 229, 255}{\bf 2.408} \\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\bf 12.996} & 3.331 & \bf 22.058 & 2.648 & 4.93 & 4.121 & 2.409 & 2.175 & 1.37 & 2.135 \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 0.007 & 0.011 & 0.02 & 0.004 & 0.94 & 0.498 & 0.382 & 0.07 & 0.135 & 0.647 \\

& Llama 2-7b-chat:5S & 0.845 & 0.011 & 0.02 & 1.273 & 1.033 & 0.87 & 0.969 & 0.461 & 0.857 & 1.201 \\

& Mistral 7b-Instruct-v0.1:5S & 0.045 & 0.011 & 0.02 & 0.157 & 0.845 & 0.86 & 0.966 & 0.567 & 0.246 & 1.131\\

& Gemma 2-9b-it:5S & 0.578 & 0.011 & 0.02 & 0.285 & 0.792 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.483 & 0.631 & 1.183\\
 
& MatBERT-109M & 10.211 & \bf 5.33 & 15.141 & \bf 4.691 & \bf 5.01 & \bf 4.252 & \colorbox[RGB]{204, 229, 255}{\bf 2.623} & \bf 2.178 & \colorbox[RGB]{204, 229, 255}{\bf 1.452} & \bf 2.384 \\

& LLM-Prop-35M & \bf 12.614 & 3.427 & \colorbox[RGB]{204, 229, 255}{\bf 23.509} & 4.532 & 4.983 & 4.128 & 2.419 & 2.061 & 1.307 & 2.334 \\

\midrule
\midrule

 &  & \textbf{$\epsilon$ (DFPT) } & \textbf{Max. Piezo. (dij) } & \textbf{Max. Piezo. (eij) } & \textbf{Max. EFG } & \textbf{Exf. En. } & \textbf{Avg. $m_{e}$ } & \textbf{n-Seebeck } & \textbf{n-PF } & \textbf{p-Seebeck } & \textbf{p-PF}\\

 & & \bf 4.7K & \bf 3.3K & \bf 4.7K & \bf 11.8K & \bf 0.8K & \bf 17.6K & \bf 23.2K & \bf 23.2K & \bf 23.2K & \bf 23.2K \\

 \midrule

CIF & CGCNN (baseline) & 1.12 & 0.418 & 1.291 & 1.787 & 0.842 & 1.796 & 2.23 & 1.573 & 3.963 & 1.59\\

\midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.012 & 0.121 & 0.001 & 0.141 & 0.384 & 0.028 & 0.874 & 0.801 & 0.971 & 0.874 \\

& Llama 2-7b-chat:5S & 1.416 & 1.289 & 1.305 & 0.765 & 0.512 & 0.535 & 1.008 & 1.04 & 0.93 & 0.568 \\

& Mistral 7b-Instruct-v0.1:5S & 1.367 & 1.308 & 1.115 & 0.489 & 0.774 & 0.15 & 0.604 & 0.22 & 0.737 & 0.384\\

& Gemma 2-9b-it:5S & \bf 1.539 & \bf 1.822 & 0.849 & 0.667 & 0.658 & 0.119 & 0.913 & 0.575 & 0.921 & 0.786\\
 
& MatBERT-109M & 1.533 & 1.464 & 1.426 & \bf 1.658 & \bf 1.124 & \bf 2.093 & \bf 1.908 & \bf 1.318 & \bf 2.752 & \bf 1.356 \\

& LLM-Prop-35M & 1.454 & 1.447 & \bf 1.573 & 1.38 & 1.042 & 1.658 & 1.725 & 1.145 & 2.233 & 1.285\\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S &  0.033 & 0.104 & 0.001 & 0.246 & 0.411 & 0.041 & 0.429 & 0.766 & 0.83 & 0.826\\
 
& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.}  & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.796 & 0.51 & \colorbox[RGB]{255, 204, 229}{Inval.} & 1.039 & 1.396 & \colorbox[RGB]{255, 204, 229}{Inval.} &  \colorbox[RGB]{255, 204, 229}{Inval.} \\
 
& Mistral 7b-Instruct-v0.1:5S & 1.484 & 1.315 & 0.011 & 0.575 & 0.947 & 0.216 & 0.49 & 0.221 & 0.813 & 0.661\\

& Gemma 2-9b-it:5S & \colorbox[RGB]{204, 229, 255}{ \bf 1.768} & 0.445 & 0.695 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.366 & 0.609 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.982 & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& MatBERT-109M & 1.509 & 1.758 & \bf 2.405 & \colorbox[RGB]{204, 229, 255}{\bf 2.143} & \colorbox[RGB]{204, 229, 255}{\bf 1.374} & \bf 2.45 & \bf 2.268 & \colorbox[RGB]{204, 229, 255}{\bf 1.446} & \colorbox[RGB]{204, 229, 255}{\bf 3.337} & \bf 1.476 \\

& LLM-Prop-35M & 1.578 & \bf 2.103 & \bf 2.405 & 1.936 & 1.044 & 1.796 & 1.955 & 1.332 & 2.503 & 1.399 \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 0.08 & 0.266 & 0.001 & 0.138 & 0.285 & 0.019 & 0.769 & 0.793 & 0.825 & 0.829 \\

& Llama 2-7b-chat:5S & \bf 1.649 & 1.174 & 1.152 & 0.806 & 0.661 & 0.523 & 1.098 & 1.024 & 0.948 & 0.563\\

& Mistral 7b-Instruct-v0.1:5S & 1.484 & 1.315 & 0.011 & 0.575 & 0.947 & 0.216 & 0.49 & 0.221 & 0.813 & 0.661\\

& Gemma 2-9b-it:5S & 1.576 & 1.901 & 1.131 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.439 & 0.57 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\
 
& MatBERT-109M & 1.534 & 1.807 & \colorbox[RGB]{204, 229, 255}{\bf 2.556} & \bf 2.081 & \bf 1.36 & \colorbox[RGB]{204, 229, 255}{\bf 2.597} & \colorbox[RGB]{204, 229, 255}{\bf 2.241} & \bf 1.432 & \bf 3.26 & \colorbox[RGB]{204, 229, 255}{\bf 1.565} \\

& LLM-Prop-35M & 1.64 & \colorbox[RGB]{204, 229, 255}{\bf 2.116} & 2.315 & 1.978 & 1.168 & 1.858 & 2.154 & 1.364 & 2.61 & 1.407\\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c  c  c  c }

\toprule

\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Model}} & \textbf{Bandgap GGA } & \textbf{Bandgap HSE } & \textbf{Bandgap GGA Optical } & \textbf{Bandgap HSE Optical } & \textbf{Is Direct } & \textbf{Is Direct HSE } & \textbf{SOC}\\

& & \bf 10.3K & \bf 10.3K & \bf 10.3K & \bf 10.3K & \bf 10.3K & \bf 10.3K & \bf 10.3K \\

 \midrule
 
 CIF & CGCNN (baseline) & 2.075 & 2.257 & 1.727 & 1.835 & 0.691 & 0.675 & 0.800 \\
 
 \midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.797 & 0.948 & 1.156 & 0.859  & 0.503 & 0.484 & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Llama 2-7b-chat:5S & 1.267 & 1.327 & 0.862 & 1.174 & 0.475 & 0.468 & 0.455 \\

& Mistral 7b-Instruct-v0.1:5S &  0.794 & 0.468 & 1.011 & 0.539 & 0.466 & 0.499 & 0.5\\

& Gemma 2-9b-it:5S & 0.741 & 1.168 & 0.615 & 0.848 & 0.530 &  0.485 & 0.719\\
 
& MatBERT-109M & \bf 1.899 & \bf 1.975 & \bf 1.646 & \bf 1.793  & \textbf{0.671} & \textbf{0.645} & 0.820 \\

& LLM-Prop-35M & 1.533 & 1.621 & 1.392 & 1.491  & 0.647 & 0.624 & \textbf{0.829} \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 0.346 & 0.454 & 1.09 & 0.838  & 0.479 & 0.488 & 0.500 \\

& Llama 2-7b-chat:5S &  \colorbox[RGB]{255, 204, 229}{Inval.}  & \colorbox[RGB]{255, 204, 229}{Inval.}  & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}  & 0.494 & 0.500 & 0.427\\

& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.738 & 0.494 & 0.500 & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Gemma 2-9b-it:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.991 & 0.941 & 0.5 & 0.607 & 0.5\\
 
& MatBERT-109M & \bf 2.28 & \colorbox[RGB]{204, 229, 255}{\bf 2.472} & \bf 1.885 & 1.889  & \textbf{0.677} & 0.650 & \textbf{0.823} \\

& LLM-Prop-35M & 1.23 & 2.401 & 1.786 & \bf 1.9  & 0.661 & \colorbox[RGB]{204, 229, 255}{\textbf{0.664}} & 0.656 \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 0.802 & 0.941 & 1.013 & 0.779  & 0.499 & 0.509 & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Llama 2-7b-chat:5S & 0.774 & 1.315 & 0.901 & 1.172  & 0.594 & 0.623 & 0.486\\

& Mistral 7b-Instruct-v0.1:5S & 0.831 & 0.924 & 0.896 & 0.912 & 0.526 & 0.480 & 0.497\\

& Gemma 2-9b-it:5S & 0.883 & 1.166 & 1.39 & 1.339 & 0.5 & 0.432 &  0.5\\
 
& MatBERT-109M &  \colorbox[RGB]{204, 229, 255}{\bf 2.298} & \bf 2.433 & \colorbox[RGB]{204, 229, 255}{\bf 1.901} & \colorbox[RGB]{204, 229, 255}{\bf 1.978}  & \colorbox[RGB]{204, 229, 255}{\textbf{0.683}} & 0.645 & 0.862\\

& LLM-Prop-35M & 2.251 & 2.142 & 1.84 & 1.569  & 0.681 & \textbf{0.657} & \colorbox[RGB]{204, 229, 255}{\textbf{0.866}}\\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c  c  c }

\toprule

\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Model}} & \textbf{FEPA } & \textbf{Bandgap } & \textbf{DEPA } & \textbf{Tot. En. } & \textbf{Volume } & \textbf{Density } \\

& & \bf 376.2K & \bf 282.7K & \bf 376.2K & \bf 282.7K & \bf 282.7K & \bf 282.7K \\

 \midrule
 
 CIF & CGCNN (baseline) & 34.57 & 8.549 & 2.787 & 7.443 & 7.967 & 56.077 \\
 
 \midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.002 & 0.177 & 0.0 & 0.088 & 0.455 & 0.368  \\

& Llama 2-7b-chat:5S & 0.194 & 0.086 & 0.255 & 0.765 & 1.006 & 0.865 \\

& MatBERT-109M & \colorbox[RGB]{204, 229, 255}{\bf 30.248} & \bf 4.692 & \bf 2.787 & 8.57 & 13.157 & 15.145  \\

& Mistral 7b-Instruct-v0.1:5S & 0.192 & 0.242 & 0.022 & 0.664 & 0.858 & 0.186\\

& Gemma 2-9b-it:5S & 0.182 & 0.186 & 0.046 & 0.706 & 1.032 & 1.07\\
 
& LLM-Prop-35M & 25.472 & 3.735 & 1.858 & \colorbox[RGB]{204, 229, 255}{\bf 21.624} & \bf 16.556 & \bf 25.615 \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 0.003 & 0.045 & 0.0 & 0.706 & \colorbox[RGB]{204, 229, 255}{\bf 43.331} & 0.794 \\

& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.087 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 1.029 & 0.878 \\

& Mistral 7b-Instruct-v0.1:5S & 0.02 & 0.027 & 0.002 & 0.339 & 0.676 & 0.086\\

& Gemma 2-9b-it:5S &  0.754 & 0.219 & 0.067 & 0.699 & 1.248 & 1.019\\
 
& MatBERT-109M & 24.199 & \colorbox[RGB]{204, 229, 255}{\bf 9.16} & \colorbox[RGB]{204, 229, 255}{\bf 3.716} & 15.309 & 16.691 & 16.467 \\

& LLM-Prop-35M & \bf 28.469 & 3.926 & 3.344 & \bf 17.837 & 17.082 & \bf 25.615 \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 0.002 & 0.114 & 0.0 & 0.661 & 0.654 & 0.805 \\

& Llama 2-7b-chat:5S & 0.192 & 0.086 & 0.106 & 0.75 & 1.006 & 0.891 \\

& Mistral 7b-Instruct-v0.1:5S & 0.026 & 0.042 & 0.004 & 0.297 & 0.366 & 0.147\\

& Gemma 2-9b-it:5S & 0.457 & 0.432 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.923 & 0.9 & 0.884\\
 
& MatBERT-109M & \colorbox[RGB]{204, 229, 255}{\bf 30.248} & \bf 5.829 & \colorbox[RGB]{204, 229, 255}{\bf 3.716} & \bf 18.205 & \bf 17.824 & 16.599 \\

& LLM-Prop-35M & 28.469 & 5.27 & \colorbox[RGB]{204, 229, 255}{\bf 3.716} & 17.02 & 17.02 & \colorbox[RGB]{204, 229, 255}{\bf 25.936 }\\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c  c  c  c}

\toprule

\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Model}} & \textbf{Max CO2 } & \textbf{Min CO2 } & \textbf{LCD } & \textbf{PLD } & \textbf{Void Fraction } & \textbf{Surface Area m2g }  & \textbf{Surface Area m2cm3 }\\

& & \bf 132.7K & \bf 132.7K & \bf 132.7K & \bf 132.7K & \bf 132.7K & \bf 132.7K & \bf 132.7K \\

\midrule

 CIF & CGCNN (baseline) & 1.719 & 1.617 & 1.989 & 1.757 & 2.912 & 3.765 & 2.039 \\
 
\midrule

 \multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.011 & 0.002 & 0.009 & 0.008 & 0.5 & 0.454 & 0.233 \\
 
& Llama 2-7b-chat:5S & 0.679 & 0.058 & 0.949 & 1.026 & 0.945 & 0.567 & 0.366 \\

& Mistral 7b-Instruct-v0.1:5S & 0.451 & 0.01 & 0.458 & 0.735 & 0.033 & 0.567 & 0.368\\

& Gemma 2-9b-it:5S & 0.679 & 0.049 & 0.971 & 0.973 & 0.765 & 0.567 & 0.364\\
 
& MatBERT-109M & 1.335 & \bf 1.41 & \bf 1.435 & 1.378 & 1.57 & 1.517 & \bf 1.367 \\

& LLM-Prop-35M & \bf 1.41 & 1.392 & 1.432 & \bf 1.468 & \bf 1.672 & \bf 1.657 & 1.321 \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 0.017 & 0.003 & 0.016 & 0.011 & 0.549 & 0.54 & 0.359 \\

& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.951 & 1.067  & \colorbox[RGB]{255, 204, 229}{Inval.} &  \colorbox[RGB]{255, 204, 229}{Inval.}  & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.005 & 0.565 & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Gemma 2-9b-it:5S & 0.688 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} \\
 
& MatBERT-109M & 1.421 & \bf 1.428 & 1.544 & \bf 1.482 & 1.641 & 1.622 & \bf 1.461\\

& LLM-Prop-35M & \bf 1.564 & 1.41 & \colorbox[RGB]{204, 229, 255}{\bf 1.753} & 1.435 & \colorbox[RGB]{204, 229, 255}{\bf 1.9} & \bf 1.926 & 1.374 \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 0.129 & 0.014 & 0.026 & 0.006 & 0.382 & 0.497 & 0.299 \\

& Llama 2-7b-chat:5S & 0.684 & 0.058 & 0.955 & 1.006 & 0.931 & 0.571 & 0.37 \\

& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.015 & 0.563 & 0.366 \\

& Gemma 2-9b-it:5S & 0.701 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} \\

& MatBERT-109M & 1.438 & 1.466 & 1.602 & 1.511 & 1.719 & 1.697 & 1.475  \\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\bf 1.659} & \colorbox[RGB]{204, 229, 255}{\bf 1.486} & 1.623 & \colorbox[RGB]{204, 229, 255}{\bf 1.789} & 1.736 & \colorbox[RGB]{204, 229, 255}{\bf 2.144} & \colorbox[RGB]{204, 229, 255}{\bf 1.508} \\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c}

\toprule

\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Model}} & \textbf{FEPA } & \textbf{EPA } & \textbf{Ehull } & \textbf{VPA }  \\

& & \bf 84.0K & \bf 84.0K & \bf 84.0K & \bf 84.0K \\

\midrule

 CIF & CGCNN (baseline) & 9.036 & 49.521 & 9.697 & 2.869 \\
 
 \midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.005 & 0.098 & 0.003 & 0.031 \\

& Llama 2-7b-chat:5S & 0.896 & 0.658 & 0.928 & 0.986 \\

& Mistral 7b-Instruct-v0.1:5S & 0.387 & 0.186 & 0.22 & 0.134\\

& Gemma 2-9b-it:5S & 0.148 & 0.65 & 0.964 & 0.268\\
 
& MatBERT-109M & \bf 3.286 & 16.17 & \bf 5.134 & 2.489 \\

& LLM-Prop-35M & \bf 3.286 & \bf 22.638 & \bf 5.134 & \bf 2.543  \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 0.001 & 0.084 & 0.0 & 0.004 \\

& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.} &  \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} \\

& Mistral 7b-Instruct-v0.1:5S & 0.012 & 0.21 & 0.144 & 0.015\\

& Gemma 2-9b-it:5S & 0.968 & 0.923 & 0.882 & 0.427 \\
 
& MatBERT-109M & 7.229 & 17.607 & 9.187 & 5.809  \\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\bf 8.341} & \colorbox[RGB]{204, 229, 255}{\bf 36.015} & \colorbox[RGB]{204, 229, 255}{\bf 11.636} & \bf 6.919 \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 0.001 & 0.101 & 0.164 & 0.011
 \\

& Llama 2-7b-chat:5S &0.797 & 0.615 & 0.938 & 0.93 \\

& Mistral 7b-Instruct-v0.1:5S & 0.125 & 0.068 & 0.377 & 0.018\\

& Gemma 2-9b-it:5S & 1.013 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\
 
& MatBERT-109M & 7.229 & 17.607 & 9.187 & 5.881 \\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\bf 8.341} & \colorbox[RGB]{204, 229, 255}{\bf 36.015} & \colorbox[RGB]{204, 229, 255}{\bf 11.636} & \colorbox[RGB]{204, 229, 255}{\bf 7.713} \\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c   c   c   c  }

\toprule

\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Model}} & \textbf{Bandgap } & \textbf{Tot. En.} & \textbf{LCD } & \textbf{PLD }  \\

& & \bf 7.6K & \bf 7.6K & \bf 7.6K & \bf 7.6K \\

 \midrule

 CIF & CGCNN (baseline) & 2.431 & 1.489 & 4.068 & 4.317\\
 
 \midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.901 & 0.26 & 0.045 & 0.009
 \\

& Llama 2-7b-chat:5S & 0.648 & 0.754 & 1.241 & 1.086 \\

& Mistral 7b-Instruct-v0.1:5S & 0.236 & 0.885 & 0.807 & 0.254\\

& Gemma 2-9b-it:5S & 1.053 & 0.686 & 0.913 & 1.048\\
 
& MatBERT-109M & \bf 1.823 & \bf 1.695 & \bf 2.329 & \bf 2.349  \\

& LLM-Prop-35M & 1.759 & 1.621 & 2.293 & 2.157 \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S &  0.201 & 0.244 & 0.02 & 0.011 \\

& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.}  &  \colorbox[RGB]{255, 204, 229}{Inval.}  & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} \\

& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Gemma 2-9b-it:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.566 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\
 
& MatBERT-109M & 1.994 & \colorbox[RGB]{204, 229, 255}{\bf 4.378} & 2.908 & 2.818 \\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\bf 2.166} & 4.323 & \bf 2.947 & \bf 2.87 \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 0.358 & 0.217 & 0.025 & 0.006 \\

& Llama 2-7b-chat:5S & 0.777 & 0.713 & 1.125 & 1.17 \\

& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Gemma 2-9b-it:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.615 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\
 
& MatBERT-109M &  \colorbox[RGB]{204, 229, 255}{\bf 2.166} & 4.133 & \colorbox[RGB]{204, 229, 255}{\bf 2.981} & \colorbox[RGB]{204, 229, 255}{\bf 2.941} \\

& LLM-Prop-35M & 2.091 & \bf 4.312 & 2.831 & 2.829 \\
\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c  }

\toprule

\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Model}} & \textbf{FEPA } & \textbf{EPA } & \textbf{Tot. En. } & \textbf{Ind. Bandgap }\\

& & \bf 623.9K & \bf 623.9K & \bf 623.9K & \bf 623.9K \\

 \midrule

 CIF & CGCNN (baseline) & 1.964 & 228.201 & 11.218 & 5.534 \\
 
 \midrule

 \multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.003 & 0.369 & 0.172 & 0.21 \\
 
& Llama 2-7b-chat:5S & 0.812 & 1.037 & 1.032 & 1.306 \\

& Mistral 7b-Instruct-v0.1:5S & 0.693 & 0.878 & 0.608 & 0.394\\

& Gemma 2-9b-it:5S & 0.608 & 0.989 & 0.88 & 0.397\\
 
& MatBERT-109M & 1.431 & 37.979 & 8.19 & 0.21  \\

& LLM-Prop-35M & \bf 2.846 & \bf 211.757 & \bf 21.309 & \bf 1.861 \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 0.003 & 0.412 & 0.656 & 0.04 \\ 

& Llama 2-7b-chat:5S & 0.8 & 1.024 & 1.076 & 1.71 \\

& Mistral 7b-Instruct-v0.1:5S & 0.085 & 0.507 & 0.212 & 0.199\\ 

& Gemma 2-9b-it:5S & 0.943 & 0.975 & 0.868 & 0.268\\
 
& MatBERT-109M & 24.72 & 135.156 & 26.094 & \bf 4.779 \\

& LLM-Prop-35M & 23.346 & \colorbox[RGB]{204, 229, 255}{\bf 318.291} & \colorbox[RGB]{204, 229, 255}{\bf 48.192} & 1.845 \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 0.003 & 0.408 & 0.484 & 0.16
 \\

& Llama 2-7b-chat:5S & 0.85 & 1.015 & 1.035 & 1.021 \\

& Mistral 7b-Instruct-v0.1:5S & 0.653 & 0.541 & 0.313 & 0.329\\

& Gemma 2-9b-it:5S & 0.659 & 0.891 & 0.876 & 0.27\\
 
& MatBERT-109M & \colorbox[RGB]{204, 229, 255}{\bf 26.265} & 122.884 & 29.409 & \colorbox[RGB]{204, 229, 255}{\bf 7.788}
 \\

& LLM-Prop-35M & 22.513 & 312.218 & 35.43 & 1.845 \\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c }

\toprule

\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Model}} & \textbf{FEPA } & \textbf{Bandgap }\\

& & \bf 963.5K & \bf 963.5K \\

 \midrule

 CIF & CGCNN (baseline) & 22.291 & 6.701 \\
 
 \midrule

  \multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.019 & 0.192 \\

& Llama 2-7b-chat:5S & 1.013 & 1.306 \\

& Mistral 7b-Instruct-v0.1:5S & 0.723 & 0.479 \\

& Gemma 2-9b-it:5S & 0.682 & 0.613\\

& MatBERT-109M & 7.662 & \bf 3.883 \\

& LLM-Prop-35M & \bf 9.195 & 2.845 \\ 

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S &  0.009 & 0.047\\

& Llama 2-7b-chat:5S & 1.051 & 1.731 \\

& Gemma 2-9b-it:5S & 0.248 & 0.224 \\
 
& Mistral 7b-Instruct-v0.1:5S & 0.815 & 1.099 \\

& MatBERT-109M & 13.879 & \colorbox[RGB]{204, 229, 255}{\bf 7.163} \\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\textbf{18.861}} & 3.22 \\

\midrule

\multirow{4}{*}{Descr.} & Llama 2-7b-chat:0S & 0.025 & 0.187 \\

& Llama 2-7b-chat:5S & 0.991 & 1.468 \\

& Mistral 7b-Instruct-v0.1:5S & 0.59 & 0.599 \\

& Gemma 2-9b-it:5S & 0.896 & 0.942\\

& MatBERT-109M & 15.012 & \bf 7.041 \\

& LLM-Prop-35M & \textbf{16.346} & 3.644 \\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c }

\toprule

\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Model}} & \textbf{Bandgap }\\

& & \bf 12.1K \\

 \midrule

 CIF & CGCNN (baseline) & 2.751\\
 
 \midrule

 \multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.886\\
& Llama 2-7b-chat:5S & 1.009\\
& Mistral 7b-Instruct-v0.1:5S & 0.222\\
& Gemma 2-9b-it:5S & 0.967\\
& MatBERT-109M & \textbf{1.554}\\
& LLM-Prop-35M & 1.507 \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 0.159\\
& Llama 2-7b-chat:5S & 0.930\\
& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.}\\
& Gemma 2-9b-it:5S & \colorbox[RGB]{255, 204, 229}{Inval.}\\
& MatBERT-109M & \textbf{1.777} \\
& LLM-Prop-35M  & \textbf{1.777} \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 0.155\\
& Llama 2-7b-chat:5S & 1.002 \\
& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.}\\
& Gemma 2-9b-it:5S & 0.626\\
& MatBERT-109M & \colorbox[RGB]{204, 229, 255}{\textbf{1.847}}\\
& LLM-Prop-35M &  1.656 \\

\bottomrule

\end{tabular}
\begin{tabular}{l l c c c c c c c c c c | c c }

\toprule

\textbf{Input} & \textbf{Model} & \textbf{FEPA $\downarrow$} & \textbf{Bandgap $\downarrow$} & \textbf{EPA $\downarrow$} & \textbf{Ehull $\downarrow$} & \textbf{Efermi $\downarrow$} & \textbf{Density $\downarrow$} & \textbf{Density atomic $\downarrow$} & \textbf{Volume $\downarrow$} & \textbf{Is stable $\uparrow$} & \textbf{Is gab direct $\uparrow$}  & \textbf{Wtd. Avg.} & \textbf{Wtd. Avg.} \\
& & & & & & & & & & & & \bf (MAD:MAE) $\uparrow$ & \bf ROC AUC $\uparrow$\\
 
 \midrule

 - & Dummy (MAD) & 1.003 & 1.191 & 1.51 & 0.225 & 2.239 & 2.158 & 11.693 & 342.606 & - & - & - & - \\

 \midrule

 CIF & CGCNN (baseline) & 0.123 & 0.366 & 0.209 & 0.058 & 0.607 & 0.246 & 1.986 & 201.186 & 0.882 & 0.810 & 5.319 & 0.846\\
 
 \midrule

 \multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S &  128.007  & 1.913  & 163.899  & 195.908  & 673.939 & 2.231 & 15.503 & 458.456 & 0.500 & 0.482 & 0.389 & 0.491 \\
 
 & Llama 2-7b-chat:5S & 3.034 & 0.979 & 6.330 & 1.706 & 3.172 & 2.400 & 16.150 & 444.378 & 0.502 & 0.512 & 0.627 & 0.507\\

& Mistral 7b-Instruct-v0.1:5S & 9.181 & 1.326 & 4.38 & 1.374 & 7.938 & 8.469 & 11.575 & 352.033 & 0.505 & 0.508 & 0.505 & 0.506\\
 
& Gemma 2-9b-it:5S & 1.932 & 1.192 & 3.135 & 2.567 & 3.347 & 1.578 & 14.298 & 306.371 & 0.512 & 0.513 & 0.758 & 0.513\\
 
 & MatBERT-109M & \textbf{0.123} & \textbf{0.401} & \textbf{0.162} & \textbf{0.087} & \textbf{0.635} & \textbf{0.283}  & \textbf{2.223} & \textbf{110.556} & \textbf{0.764} & \textbf{0.681} & \textbf{5.316}  & \textbf{0.722}\\
 
 & LLM-Prop-35M & 0.134 & 0.508 & 0.203  & 0.112 & 0.709 & 0.323 & 3.319 & 135.924 & 0.746 & 0.636 & 4.364 & 0.691\\
 
 \midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 31.515 & 8.819 & 69.840 & 213.547 & 148.541 & 2.224 & 21.296 & 243.050 & 0.503 & 0.499 & 0.392 & 0.501\\

& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & 1.072 & 5.219 & \colorbox[RGB]{255, 204, 229}{Inval.} & 3.268 & 2.203 & 11.806 & 370.160 & 0.498 & 0.506 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.502\\

& Mistral 7b-Instruct-v0.1:5S & 40.834 & \colorbox[RGB]{255, 204, 229}{Inval.} & 23.89 & 3.182 & 8.992 & 20.078 & 31.709 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Gemma 2-9b-it:5S & 1.44 & 1.009 & 1.905 & 0.289 & 2.685 & 2.832 & 12.27 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.497 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\
 
& MatBERT-109M & 0.091 & 0.348 & 0.114 & \textbf{0.059} & 0.505 & 0.207 & \textbf{1.749} & 52.068 & \textbf{0.790} & \textbf{0.710} & 7.452 & \textbf{0.750}\\

& LLM-Prop-35M & \textbf{0.070} & \textbf{0.317} & \textbf{0.087} & 0.103 & \textbf{0.496} & \textbf{0.156} & 2.380 & \textbf{45.340} & 0.776 & 0.700 & \textbf{8.554} & 0.738\\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 53.083 & 1.881 & 66.971 & 313.255 & 288.275 & 1.647 & 16.874 & 424.737 & 0.500 & 0.500 & 0.437 & 0.500\\

& Llama 2-7b-chat:5S & 2.544 & 1.123 & 5.087 & 0.910 & 3.274 & 2.356 & 14.961 & 486.650 & 0.500 & 0.504 & 0.635 & 0.502\\
 
& Mistral 7b-Instruct-v0.1:5S & 7.955 & 1.252 & 88.691 & 1.461 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 395.496 & 0.499 & 0.500 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.499\\

& Gemma 2-9b-it:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & 1.259 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 2.75 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& MatBERT-109M & 0.084 & 0.338 & 0.109 & \colorbox[RGB]{204, 229, 255}{\textbf{0.055}} & 0.518 & 0.218 & \colorbox[RGB]{204, 229, 255}{\textbf{1.695}} & 51.189 & \colorbox[RGB]{204, 229, 255}{\textbf{0.794}} & \colorbox[RGB]{204, 229, 255}{\textbf{0.713}} & 7.651 & 0.735\\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\textbf{0.063}} & \colorbox[RGB]{204, 229, 255}{\textbf{0.303}} & \colorbox[RGB]{204, 229, 255}{\textbf{0.082}} & 0.082 & \colorbox[RGB]{204, 229, 255}{\textbf{0.487}} & \colorbox[RGB]{204, 229, 255}{\textbf{0.150}} & 2.878 & \colorbox[RGB]{204, 229, 255}{\textbf{38.548}} & \colorbox[RGB]{204, 229, 255}{\textbf{0.794}} & 0.690 & \colorbox[RGB]{204, 229, 255}{\textbf{9.116}} & \colorbox[RGB]{204, 229, 255}{\textbf{0.742}}\\ 

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c  c  c  c  c  c  c  | c }

\toprule

\textbf{Input} & \textbf{Model} & \textbf{FEPA  $\downarrow$} & \textbf{Bandgap (OPT)  $\downarrow$} & \textbf{Total energy  $\downarrow$} & \textbf{Ehull  $\downarrow$} & \textbf{Bandgap (MBJ)  $\downarrow$} & \textbf{Kv  $\downarrow$} & \textbf{Gv  $\downarrow$} & \textbf{SLME  $\downarrow$} & \textbf{Spillage  $\downarrow$} & \textbf{$\epsilon_{x}$ (OPT)  $\downarrow$} & \textbf{Wtd. Avg.}  $\uparrow$\\
& & & & & & & & & & & & \bf (MAD:MAE) $\uparrow$ \\

 \midrule
 
 - & Dummy (MAD) & 0.858 & 0.959 & 1.787 & 0.267 & 1.844 & 53.762 & 27.455 & 10.538 & 0.508 & 65.886 & -\\

\midrule
 CIF & CGCNN (baseline) & 0.063 & 0.200 & 0.078 & 0.170 & 0.410 & 14.470 & 11.750 & 5.660 & 0.400 & 27.170 & 7.048\\
 
 \midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 40.722 & 86.989 & 91.114 & 53.109 & 2.005 & 125.545 & 73.335 & 71.208 & \colorbox[RGB]{255, 204, 229}{Inval.} & 365.525 & \colorbox[RGB]{255, 204, 229}{Inval.} \\

& Llama 2-7b-chat:5S & 0.968 & 87.324 & 90.542 & 0.207 & 1.883 & 61.121 & 27.672 & 23.093 & 0.598 & 57.394 & 0.704\\

& Mistral 7b-Instruct-v0.1:5S & 6.692 & 87.528 & 91.808 & 1.56 & 3.594 & 61.25 & 29.528 & 28.591 & 4.146 & 66.158 & 0.313\\

& Gemma 2-9b-it:5S & 5.736 & 87.117 & 90.989 & 0.445 & 1.894 & 42.779 & 24.141 & 15.256 & 1.949 & 56.098 & 0.49\\

& MatBERT-109M &  \textbf{0.126} & \textbf{0.235} & \textbf{0.194} & \textbf{0.096} & \textbf{0.491} & \textbf{18.498} & \textbf{14.241} & \textbf{5.851} & \textbf{0.409} & \textbf{32.661} & \textbf{4.103}\\

& LLM-Prop-35M &  0.180 & 0.366 & 0.301 & 0.129 & 0.631 & 24.868 & 16.603 & 6.689 & 0.446 & 37.993 & 2.912\\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S &  37.893 & 86.424 & 90.286 & 135.879 & 9.532 & 193.714 & 76.784 & 56.666 & 0.724 & 84.332 & 0.216\\

& Llama 2-7b-chat:5S &  0.999 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.228 & 1.749 & 61.509 & 30.156 & 21.678 & 0.555 & 52.576 & \colorbox[RGB]{255, 204, 229}{Inval.} \\

& Mistral 7b-Instruct-v0.1:5S & 17.389 & 80.886 & 92.371 & 0.954 & 2.0 & 66.721 & 27.863 & 22.384 & 4.831 & 71.598 & 0.328\\

& Gemma 2-9b-it:5S & 0.878 & 86.57 & 90.283 & 0.216 & 1.633 & 54.784 & \colorbox[RGB]{255, 204, 229}{Inval.} & 21.318 & 0.743 & 57.064 & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& MatBERT-109M & 0.084 & \colorbox[RGB]{204, 229, 255}{\textbf{0.175}} & 0.114 & \colorbox[RGB]{204, 229, 255}{\textbf{0.055}} & \colorbox[RGB]{204, 229, 255}{\textbf{0.345}} & \colorbox[RGB]{204, 229, 255}{\textbf{12.553}} & \textbf{10.560} & \colorbox[RGB]{204, 229, 255}{\textbf{4.772}} & \textbf{0.352} & \colorbox[RGB]{204, 229, 255}{\textbf{27.364}} & 6.211\\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\textbf{0.066}} & 0.288 & \textbf{0.081} & 0.101 & 0.374 & 13.046 & 11.399 & 4.845 & 0.371 & 30.867 & \textbf{6.756}\\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 117.691 & 87.327 & 90.615 & 72.709 & 1.962 & 108.062 & 71.895 & 150.412 & 3.753 & 101.906 & 0.247\\

& Llama 2-7b-chat:5S & 1.015  & 87.323  & 89.595 & 0.210 & 1.784 & 61.783 & 28.345 & 22.857 & 0.593 & 54.850  & 0.703 \\

& Mistral 7b-Instruct-v0.1:5S & 19.0 & 86.39 & 90.845 & 1.704 & 2.181 & 62.534 & 28.427 & 18.595 & 2.067 & 58.236 & 0.328\\

& Gemma 2-9b-it:5S & 27.569 & 7.642 & 0.217 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.491 & 195.223 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& MatBERT-109M & 0.084 & \textbf{0.180} & 0.118 & \textbf{0.057} & \textbf{0.368} & \textbf{12.645} & \colorbox[RGB]{204, 229, 255}{\textbf{10.466}} & \textbf{4.839} & \colorbox[RGB]{204, 229, 255}{\textbf{0.350}} & \textbf{27.633} & 6.083\\

& LLM-Prop-35M & \textbf{0.068} & \textbf{0.280} & \colorbox[RGB]{204, 229, 255}{\textbf{0.076}} & 0.059 & 0.370 & 13.023 & 11.352 & 5.113 & 0.389 & 28.231 & \colorbox[RGB]{204, 229, 255}{\textbf{7.204}} \\

\midrule
\midrule

 &  & \textbf{$\epsilon$ (DFPT) $\downarrow$} & \textbf{Max. piezo. (dij) $\downarrow$} & \textbf{Max. piezo. (eij) $\downarrow$} & \textbf{Max. EFG $\downarrow$} & \textbf{Exfoliation energy $\downarrow$} & \textbf{avg. $m_{e}$ $\downarrow$} & \textbf{n-Seebeck $\downarrow$} & \textbf{n-PF $\downarrow$} & \textbf{p-Seebeck $\downarrow$} & \textbf{p-PF $\downarrow$} & \\

 \midrule
 
 - & Dummy (MAD) & 43.451 & 14.525 & 0.245 & 44.129 & 42.08 & 0.216 & 111.33 & 695.882 & 168.11 & 699.799 & - \\

\midrule

CIF & CGCNN (baseline) & 38.780 & 34.710 & 0.190& 24.700 & 50.000 & 0.120 & 49.920 & 442.300 & 42.420 & 440.26 & 7.048\\

\midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 3626.217 & 120.287 & 228.849 & 312.490 & 109.464 & 7.708 & 127.367 & 868.257 & 173.183 & 800.924 & \colorbox[RGB]{255, 204, 229}{Inval.} \\

& Llama 2-7b-chat:5S & 30.680 & 11.272 & 0.188 & 57.654 & 82.128 & 0.403 & 110.485 & 669.338 & 180.679 & 1231.228 &  0.704\\

& Mistral 7b-Instruct-v0.1:5S & 31.794 & 11.108 & 0.22 & 90.161 & 54.338 & 1.435 & 184.431 & 3157.917 & 228.023 & 1822.568 & 0.313\\

& Gemma 2-9b-it:5S & \bf 28.228 & \bf 7.973 & 0.289 & 66.135 & 63.957 & 1.808 & 121.948 & 1209.64 & 182.513 & 890.704 & 0.49\\

& MatBERT-109M & 28.340 & 9.920 & 0.172 & \textbf{26.621} & \textbf{37.445} & \textbf{0.103} & \textbf{58.342} & \textbf{528.070} & \textbf{61.085} & \textbf{516.190} & \textbf{4.103} \\

& LLM-Prop-35M & 29.881 & 10.037 & \textbf{0.156} & 31.966 & 40.385 & 0.130 & 64.538 & 608.007 & 75.268 & 544.737 & 2.912\\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S &  1317.680 & 139.160 & 196.532 & 179.067 & 102.276 & 5.254 & 259.753 & 908.067 & 202.459 & 847.011 & 0.216 \\
 
& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.}  & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 55.417 & 82.580 & \colorbox[RGB]{255, 204, 229}{Inval.} & 107.189 & 498.324 & \colorbox[RGB]{255, 204, 229}{Inval.} &  \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} \\

& Mistral 7b-Instruct-v0.1:5S & 27.317 & 11.241 & 23.747 & 246.496 & 56.247 & 1.182 & 227.868 & 2785.193 & 197.133 & 1098.064 & 0.328\\

& Gemma 2-9b-it:5S & 24.575 & 32.609 & 0.353 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.589 & 182.664 & \colorbox[RGB]{255, 204, 229}{Inval.} & 171.171 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& MatBERT-109M & 28.789 & 8.262 & \textbf{0.102}  & \colorbox[RGB]{204, 229, 255}{\textbf{20.593}}  & \colorbox[RGB]{204, 229, 255}{\textbf{30.623}} & \textbf{0.313} & \colorbox[RGB]{204, 229, 255}{\textbf{49.096}} & \colorbox[RGB]{204, 229, 255}{\textbf{481.132}} & \colorbox[RGB]{204, 229, 255}{\textbf{50.382}} & \textbf{474.278} & 6.211 \\

& LLM-Prop-35M & \textbf{27.529} & \textbf{6.908} & \textbf{0.102} & 22.791 & 40.324 & 0.120 & 56.953 & 522.337 & 67.153 & 500.348 & \textbf{6.756}\\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 543.798 & 54.605 & 273.968 & 320.801 & 147.706  & 11.616  & 144.830  & 877.009  & 203.677  & 843.939 & 0.247 \\

& Llama 2-7b-chat:5S & \colorbox[RGB]{204, 229, 255}{\textbf{26.354}} & 12.374 & 0.213  & 54.739  & 63.690  & 0.412  & 101.373  & 679.530  & 177.250  & 1242.988  & 0.703\\

& Mistral 7b-Instruct-v0.1:5S & 29.283 & 11.046 & 23.322 & 76.812 & 44.446 & 0.999 & 227.239 & 3155.212 & 206.891 & 1058.133 & 0.328\\

& Gemma 2-9b-it:5S & 1.483 & 87.004 & 90.374 & 0.937 & 2.327 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 21.83 & 0.805 & 55.716 & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& MatBERT-109M & 28.329  & 8.036  & \colorbox[RGB]{204, 229, 255}{\textbf{0.096}} &  \textbf{21.202} &  \textbf{30.948} & \colorbox[RGB]{204, 229, 255}{\textbf{0.083}}  & \textbf{49.674} & \textbf{486.017} & \textbf{51.570}  & \colorbox[RGB]{204, 229, 255}{\textbf{447.099}} & 6.083\\

& LLM-Prop-35M & 26.491 & \colorbox[RGB]{204, 229, 255}{\textbf{6.863}} & 0.106 & 22.308 &  36.031  & 0.116  & 51.686  & 510.280 & 64.402  & 497.515  & \colorbox[RGB]{204, 229, 255}{\textbf{7.204}} \\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c  c  c  c | c  c }

\toprule

\textbf{Input} & \textbf{Model} & \textbf{Bandgap GGA $\downarrow$} & \textbf{Bandgap HSE $\downarrow$} & \textbf{Bandgap GGA optical $\downarrow$} & \textbf{Bandgap HSE optical $\downarrow$} & \textbf{Is direct $\uparrow$} & \textbf{Is direct HSE $\uparrow$} & \textbf{SOC $\uparrow$} & \textbf{Wtd. Avg} & \textbf{Wtd. Avg.}\\
& & & & & & & & & \bf (MAD:MAE) $\uparrow$ & \bf ROC AUC $\uparrow$\\

 \midrule

- & Dummy (MAD) & 0.875 & 1.092 & 1.154 & 1.343 & - & - & - & - & -\\

\midrule
 
 CIF & CGCNN (baseline) & 0.422 & 0.484 & 0.668 & 0.732 & 0.691 & 0.675 & 0.800 & 1.973 & 0.722\\
 
 \midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 1.099  & 1.152  & 0.998 & 1.564  & 0.503 & 0.484 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.940  & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Llama 2-7b-chat:5S & 0.691  & 0.823  & 1.339  & 1.144 & 0.475 & 0.468 & 0.455 & 1.157 & 0.466\\

& Mistral 7b-Instruct-v0.1:5S & 1.102 & 2.333 & 1.141 & 2.494 & 0.466 & 0.499 & 0.500 & 0.703 & 0.488\\

& Gemma 2-9b-it:5S & 1.182 & 0.935 & 1.876 & 1.585 & 0.530 & 0.485 & 0.719 & 0.843 & 0.584\\

& MatBERT-109M & \textbf{0.461}  & \textbf{0.553}  & \textbf{0.701} & \textbf{0.749}  & \textbf{0.671} & \textbf{0.645} & 0.820 & \textbf{1.828} & 0.712\\

& LLM-Prop-35M & 0.571 &  0.674 & 0.829  & 0.901  & 0.647 & 0.624 & \textbf{0.829} & 1.509 & \textbf{0.716}\\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 2.531  & 2.405  & 1.058  & 1.603  & 0.479 & 0.488 & 0.500 & 0.682 & 0.489\\

& Llama 2-7b-chat:5S &  \colorbox[RGB]{255, 204, 229}{Inval.}  & \colorbox[RGB]{255, 204, 229}{Inval.}  & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}  & 0.494 & 0.500 & 0.427 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.474\\

& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 1.821 & 0.404 & 0.500 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Gemma 2-9b-it:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 1.164 & 1.427 & 0.500 & 0.607 & 0.500 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.522\\

& MatBERT-109M & \textbf{0.384} & \colorbox[RGB]{204, 229, 255}{\textbf{0.442}}  & \textbf{0.612}  & 0.711  & \textbf{0.677} & 0.650 & \textbf{0.823} & \textbf{2.131}  & \textbf{0.717}\\

& LLM-Prop-35M & 0.712  & 0.455  & 0.646  & \textbf{0.707}  & 0.661 & \colorbox[RGB]{204, 229, 255}{\textbf{0.664}} & 0.656 & 1.829 & 0.660\\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 1.092  & 1.161  & 1.139  & 1.725  & 0.499 & 0.509 & \colorbox[RGB]{255, 204, 229}{Inval.} & 0.883 & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Llama 2-7b-chat:5S & 1.131 & 0.831 & 1.281  & 1.146  & 0.594 & 0.623 & 0.486 & 1.040  & 0.568\\

& Mistral 7b-Instruct-v0.1:5S & 1.054 & 1.182 & 1.287 & 1.473 & 0.526 & 0.480 & 0.497 & 0.891 & 0.501\\

& Gemma 2-9b-it:5S & 0.992 & 0.937 & 0.83 & 1.003 & 0.500 & 0.432 & 0.500 & 1.194 & 0.492\\

& MatBERT-109M &  \colorbox[RGB]{204, 229, 255}{\textbf{0.381}} & \textbf{0.449}  & \colorbox[RGB]{204, 229, 255}{\textbf{0.607}}  & \colorbox[RGB]{204, 229, 255}{\textbf{0.679}}  & \colorbox[RGB]{204, 229, 255}{\textbf{0.683}} & 0.645 & 0.862 & \colorbox[RGB]{204, 229, 255}{\textbf{2.152}}  & 0.730\\

& LLM-Prop-35M & 0.389  & 0.510  & 0.627 & 0.856  & 0.681 & \textbf{0.657} & \colorbox[RGB]{204, 229, 255}{\textbf{0.866}} & 1.950 & \colorbox[RGB]{204, 229, 255}{\textbf{0.735}}\\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c  c  c  | c  }

\toprule

\textbf{Input} & \textbf{Model} & \textbf{FEPA $\downarrow$} & \textbf{Bandgap $\downarrow$} & \textbf{DEPA $\downarrow$} & \textbf{Total energy $\downarrow$} & \textbf{Volume $\downarrow$} & \textbf{Density $\downarrow$} & \textbf{Wtd. Avg.}\\
& & & & & & & & \bf (MAD:MAE) $\uparrow$ \\

 \midrule

 - & Dummy (MAD) &  0.484 & 0.385 & 0.033 & 62.752 & 193.386 & 2.075 & -\\

 \midrule
 
 CIF & CGCNN (baseline) & 0.014 & 0.045 & 0.012 & 8.431 & 24.274 & 0.037 & 19.478 \\
 
 \midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 251.420 & 2.170 & 233.95 & 713.047 & 425.052 & 5.633 & 0.164 \\

& Llama 2-7b-chat:5S & 2.494 & 4.471 & 0.131 & 81.987 & 192.289 & 2.398 & 0.499\\

& Mistral 7b-Instruct-v0.1:5S & 2.526 & 1.591 & 1.494 & 94.448 & 225.382 & 11.129 & 0.336\\

& Gemma 2-9b-it:5S & 2.665 & 2.063 & 0.733 & 88.877 & 187.351 & 1.939 & 0.495\\

& MatBERT-109M & \colorbox[RGB]{204, 229, 255}{\bf 0.016} & \textbf{0.082} & \textbf{0.012} & 7.322 & 14.698 & 0.137 & 12.834 \\

& LLM-Prop-35M & 0.019 & 0.103 & 0.018 & \colorbox[RGB]{204, 229, 255}{\textbf{2.902}} & \textbf{11.681} & \textbf{0.081} & \textbf{15.599} \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 150.755 & 8.481 & 77.790 & 88.822 & \colorbox[RGB]{204, 229, 255}{\textbf{4.463}} & 2.612 & 6.746 \\

& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & 4.418 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 188.008 & 2.364 & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Mistral 7b-Instruct-v0.1:5S & 24.393 & 14.341 & 14.276 & 185.278 & 286.192 & 24.157 & 0.174\\

& Gemma 2-9b-it:5S & 0.642 & 1.756 & 0.496 & 89.817 & 154.995 & 2.037 & 0.642\\

& MatBERT-109M & 0.020 & \colorbox[RGB]{204, 229, 255}{\textbf{0.042}} & \colorbox[RGB]{204, 229, 255}{\textbf{0.009}} & 4.099 & 11.586 & 0.126 & 14.227 \\

& LLM-Prop-35M & \textbf{0.017} & 0.098 & 0.010 & \textbf{3.518} & 11.321 & \textbf{0.081} & \textbf{16.032} \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 259.528 & 3.360 & 311.944 & 94.968 & 295.904 & 2.576 & 0.336 \\

& Llama 2-7b-chat:5S & 2.524 & 4.457 & 0.315 & 83.714 & 192.259 & 2.328 & 0.470 \\

& Mistral 7b-Instruct-v0.1:5S & 18.578 & 9.054 & 7.84 & 211.397 & 528.793 & 14.128 & 0.134\\

& Gemma 2-9b-it:5S & 1.058 & 0.89 & \colorbox[RGB]{255, 204, 229}{Inval.} & 67.991 & 214.798 & 2.346 & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& MatBERT-109M & \colorbox[RGB]{204, 229, 255}{\textbf{0.016}} & \textbf{0.066} & \colorbox[RGB]{204, 229, 255}{\textbf{0.009}} & \bf 3.447 & \bf 10.850 & 0.125 & 15.558 \\

& LLM-Prop-35M & 0.017 & 0.073 & \colorbox[RGB]{204, 229, 255}{\textbf{0.009}} & 3.687 & 11.362 & \colorbox[RGB]{204, 229, 255}{\textbf{0.080}} & \colorbox[RGB]{204, 229, 255}{\textbf{16.224}} \\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c  c  c  c  | c  }

\toprule

\textbf{Input} & \textbf{Model} & \textbf{Max CO2 $\downarrow$} & \textbf{Min CO2 $\downarrow$} & \textbf{LCD $\downarrow$} & \textbf{PLD $\downarrow$} & \textbf{Void fraction $\downarrow$} & \textbf{Surface area m2g $\downarrow$}  & \textbf{Surface area m2cm3 $\downarrow$} & \textbf{Wtd. Avg.}\\
& & & & & & & & & \bf (MAD:MAE) $\uparrow$ \\

\midrule

 - & Dummy (MAD)& 2.245 & 0.11 & 3.506 & 3.59 & 0.181 & 1469.493 & 604.098 & - \\

 \midrule

 CIF & CGCNN (baseline) & 1.306 & 0.068 & 1.763 & 2.043 & 0.062 & 390.269 & 296.248 & 2.257\\
 
\midrule

 \multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 199.955 & 60.032 & 381.040 & 447.976 & 0.361 & 3239.754 & 2593.456 & 0.174 \\
 
& Llama 2-7b-chat:5S & 3.305 & 1.902 & 3.696 & 3.500 & 0.191 & 2592.529  & 1651.846 & 0.655\\

& Mistral 7b-Instruct-v0.1:5S & 4.972 & 11.476 & 7.652 & 4.883 & 5.529 & 2590.894 & 1640.099 & 0.375\\

& Gemma 2-9b-it:5S & 3.307 & 2.238 & 3.613 & 3.691 & 0.236 & 2592.787 & 1659.706 & 0.624\\

& MatBERT-109M & 1.682 & \textbf{0.078} & \textbf{2.443} & 2.606 & 0.115 & 968.706 & 441.879 & 1.430\\

& LLM-Prop-35M & \textbf{1.592} & 0.079 & 2.449 & \textbf{2.445} & \textbf{0.108} & \textbf{886.750} & \textbf{457.435} & \textbf{1.479} \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 128.932 & 32.271 & 221.708 & 327.567 & 0.329 & 2721.352 & 1682.345 & 0.214 \\

& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 3.688 & 3.365  & \colorbox[RGB]{255, 204, 229}{Inval.} &  \colorbox[RGB]{255, 204, 229}{Inval.}  & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 34.676 & 2600.056 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} \\

& Gemma 2-9b-it:5S & 3.203 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} &  \colorbox[RGB]{255, 204, 229}{Inval.}\\

& MatBERT-109M & 1.580 & \textbf{0.077} & 2.271 & \textbf{2.423} & 0.110 & 906.251 & \textbf{413.508} & 1.514 \\

& LLM-Prop-35M & \textbf{1.435} & 0.078 & \colorbox[RGB]{204, 229, 255}{\textbf{2.000}} & 2.501 & \colorbox[RGB]{204, 229, 255}{\textbf{0.095}} & \textbf{763.111} & 439.739 & \textbf{1.623} \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 17.457 & 7.884 & 134.936 & 572.296 & 0.472 & 2956.530 & 2019.484 & 0.193 \\

& Llama 2-7b-chat:5S & 3.281  & 1.891  & 3.671  & 3.568  & 0.194 & 2571.702  & 1634.674  & 0.653 \\

& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 12.033 & 2608.407 & 1649.961 & \colorbox[RGB]{255, 204, 229}{Inval.} \\

& Gemma 2-9b-it:5S & 3.203 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& MatBERT-109M & 1.561  & 0.075  & 2.189  & 2.376  & 0.105 & 865.712  & 409.503  & 1.558  \\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\textbf{1.353}}  & \colorbox[RGB]{204, 229, 255}{\textbf{0.074}}  & \textbf{2.160}  & \colorbox[RGB]{204, 229, 255}{\textbf{2.007}}  & \textbf{0.104} & \colorbox[RGB]{204, 229, 255}{\textbf{685.379}} & \colorbox[RGB]{204, 229, 255}{\textbf{400.681}} & \colorbox[RGB]{204, 229, 255}{\textbf{1.706}} \\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c  | c  }

\toprule

\textbf{Input} & \textbf{Model} & \textbf{FEPA $\downarrow$} & \textbf{EPA $\downarrow$} & \textbf{Ehull $\downarrow$} & \textbf{VPA $\downarrow$}  & \textbf{Wtd. Avg. (MAD:MAE) $\uparrow$}\\

\midrule

 - & Dummy (MAD) &  0.108 & 0.792 & 0.175 & 0.470 & -\\

 \midrule

 CIF & CGCNN (baseline) & 0.012 & 0.016 & 0.018 & 0.164 & 17.780\\
 
 \midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 21.986 & 8.097 & 61.275 & 15.079 & 0.034\\

& Llama 2-7b-chat:5S & 0.121 & 1.205 & 0.188 & 0.477 & 0.867\\

& Mistral 7b-Instruct-v0.1:5S & 0.28 & 4.268 & 0.795 & 3.518 & 0.232\\

& Gemma 2-9b-it:5S & 0.732 & 1.219 & 0.181 & 1.754 & 0.508 \\

& MatBERT-109M & \textbf{0.033} & 0.049 & \textbf{0.034} & 0.189 & 6.769 \\

& LLM-Prop-35M & \textbf{0.033} &  \textbf{0.035} & \textbf{0.034} & \textbf{0.185} & \textbf{8.400} \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S &  141.784 & 9.483  & 2791.970  & 107.467  & 0.022 \\

& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.} &  \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Mistral 7b-Instruct-v0.1:5S & 8.935 & 3.77 & 1.213 & 30.99 & 0.095\\

& Gemma 2-9b-it:5S & 0.112 & 0.858 & 0.198 & 1.101 & 0.8\\

& MatBERT-109M & 0.015 & 0.045  & 0.019 & 0.081  & 9.958\\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\textbf{0.013}}  & \colorbox[RGB]{204, 229, 255}{\textbf{0.022}}  & \colorbox[RGB]{204, 229, 255}{\textbf{0.015}} & \textbf{0.068} & \textbf{15.728}\\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 212.607  & 7.843  & 1.062 & 44.740  & 0.069\\

& Llama 2-7b-chat:5S &  0.136  & 1.289  & 0.186  & 0.506 & 0.820\\

& Mistral 7b-Instruct-v0.1:5S & 0.866 & 11.713 & 0.463 & 26.56 & 0.147\\

& Gemma 2-9b-it:5S & 0.107 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & 1.013\\

& MatBERT-109M & 0.015 & 0.045  & 0.019  & 0.080 & 9.976 \\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\textbf{0.013}} & \colorbox[RGB]{204, 229, 255}{\textbf{0.022}} & \colorbox[RGB]{204, 229, 255}{\textbf{0.015}}  & \colorbox[RGB]{204, 229, 255}{\textbf{0.061}}  & \colorbox[RGB]{204, 229, 255}{\textbf{15.926}} \\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c   c   c   c  | c  c  }

\toprule

\textbf{Input} & \textbf{Model} & \textbf{Bandgap $\downarrow$} & \textbf{Total energy $\downarrow$} & \textbf{LCD $\downarrow$} & \textbf{PLD $\downarrow$}  & \textbf{Wtd. Avg. (MAD:MAE) $\uparrow$}\\

 \midrule
 
 - & Dummy (MAD) &  0.853 & 389.53 & 3.926 & 3.432 & -\\

 \midrule

 CIF & CGCNN (baseline) & 0.351 & 261.601 & 0.965 & 0.795 & 3.076\\
 
 \midrule

\multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.947 & 1498.974 & 87.894 & 395.609 & 0.303 \\

& Llama 2-7b-chat:5S & 1.316 & 516.724 & 3.163 & 3.161 & 0.932 \\

& Mistral 7b-Instruct-v0.1:5S & 3.613 & 439.982 & 4.866 & 13.538 & 0.545\\

& Gemma 2-9b-it:5S & 0.81 & 567.827 & 4.302 & 3.276 & 0.925 \\

& MatBERT-109M & \textbf{0.468} & \textbf{229.838}  & \textbf{1.686} & \textbf{1.461}  & \textbf{2.049}  \\

& LLM-Prop-35M & 0.485 & 240.310  & 1.712  & 1.591 & 1.958 \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S &  4.249  & 1598.672  & 191.713  & 323.684  & 0.119 \\

& Llama 2-7b-chat:5S & \colorbox[RGB]{255, 204, 229}{Inval.}  &  \colorbox[RGB]{255, 204, 229}{Inval.}  & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} \\

& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Gemma 2-9b-it:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & 688.079 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\
 
& MatBERT-109M & 0.428  & \colorbox[RGB]{204, 229, 255}{\textbf{88.984}} & 1.350 & 1.218 &3.024 \\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\textbf{0.394}}  & 90.098  & \textbf{1.332}  & \textbf{1.196}  & \colorbox[RGB]{204, 229, 255}{\textbf{3.076}} \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 2.384 & 1791.591 & 154.422  & 539.926 & 0.152 \\

& Llama 2-7b-chat:5S & 1.098 & 546.695 & 3.491  & 2.933  & 0.946 \\

& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& Gemma 2-9b-it:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & 633.749 & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\

& MatBERT-109M &  \colorbox[RGB]{204, 229, 255}{\textbf{0.394}} & 94.257  & \colorbox[RGB]{204, 229, 255}{\textbf{1.317}} & \colorbox[RGB]{204, 229, 255}{\textbf{1.167}}  & \textbf{3.055} \\

& LLM-Prop-35M & 0.408  & \textbf{90.342}  & 1.387 & 1.213  & 3.016\\
\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  c  c  | c  }

\toprule

\textbf{Input} & \textbf{Model} & \textbf{FEPA $\downarrow$} & \textbf{EPA $\downarrow$} & \textbf{Total energy $\downarrow$} & \textbf{Indirect Bandgap $\downarrow$} & \textbf{Wtd. Avg. (MAD:MAE) $\uparrow$}\\

 \midrule
 
 - & Dummy (MAD) & 1.261 & 719.975 & 88.432 & 0.210 & - \\

 \midrule

 CIF & CGCNN (baseline) & 0.642 & 3.155 & 7.883 & 0.038 & 61.729\\
 
 \midrule

 \multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 438.919 & 1949.724  & 514.448  & 1.000  & 0.188 \\
 
& Llama 2-7b-chat:5S & 1.553  & 694.574  & 85.674  & 0.161  & 1.047 \\

& Mistral 7b-Instruct-v0.1:5S & 1.819 & 819.901 & 145.431 & 0.534 & 0.643\\

& Gemma 2-9b-it:5S & 2.075 & 728.318 & 100.451 & 0.53 & 0.718 \\

& MatBERT-109M & 0.881  & 18.957  & 10.798 & 1.000  & 11.952 \\

& LLM-Prop-35M & \textbf{0.443} & \textbf{3.400}  & \textbf{4.150} & \textbf{0.113}  & \textbf{59.443} \\

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 489.087  & 1746.612 & 134.783  & 5.319 & 0.278 \\ 

& Llama 2-7b-chat:5S & 1.576  & 703.03  & 82.224 & 0.123  & 1.152\\

& Mistral 7b-Instruct-v0.1:5S & 14.756 & 1418.831 & 416.537 & 1.056 & 0.251\\

& Gemma 2-9b-it:5S & 1.337 & 738.359 & 101.893 & 0.785 & 0.763\\

& MatBERT-109M & \textbf{0.051}  & 5.327  & 3.389  & \bf 0.044 & 47.687 \\

& LLM-Prop-35M & 0.054  & \colorbox[RGB]{204, 229, 255}{\textbf{2.262}}  & \colorbox[RGB]{204, 229, 255}{\textbf{1.835}} & 0.114  & \colorbox[RGB]{204, 229, 255}{\textbf{97.919}} \\

\midrule

\multirow{6}{*}{Descr.} & Llama 2-7b-chat:0S & 446.254  & 1763.805  & 182.817 & 1.316  & 0.264 \\

& Llama 2-7b-chat:5S & 1.484  & 709.001 & 85.454  & 0.206  & 0.980 \\

& Mistral 7b-Instruct-v0.1:5S & 1.932 & 1331.169 & 282.381 & 0.639 & 0.459\\

& Gemma 2-9b-it:5S & 1.913 & 807.731 & 100.983 & 0.779 & 0.674\\

& MatBERT-109M & \colorbox[RGB]{204, 229, 255}{\textbf{0.048}}  & 5.859 & 3.007 & \colorbox[RGB]{204, 229, 255}{\textbf{0.027}}  & 46.586 \\

& LLM-Prop-35M & 0.056  & \textbf{2.306} & \textbf{2.496} & 0.114 & \textbf{93.001} \\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c  c  | c  }

\toprule

\textbf{Input} & \textbf{Model} & \textbf{FEPA $\downarrow$} & \textbf{Bandgap $\downarrow$} &  \textbf{Wtd. Avg. (MAD:MAE) $\uparrow$}\\
 
 \midrule
 
 - & Dummy (MAD) &  0.736 & 0.415 & -\\

 \midrule

 CIF & CGCNN (baseline) & 0.033 & 0.062 & 14.496 \\
 
 \midrule

  \multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 38.194 & 2.166  & 0.105\\

& Llama 2-7b-chat:5S & 0.726  & 0.318  & 1.160 \\

& Mistral 7b-Instruct-v0.1:5S & 1.018 & 0.868 & 0.601\\

& Gemma 2-9b-it:5S & 1.079 & 0.678 & 0.647\\

& MatBERT-109M & 0.096 & \textbf{0.107} & 5.772 \\

& LLM-Prop-35M & \textbf{0.080}  & 0.146 & \textbf{6.020} \\ 

\midrule

\multirow{6}{*}{CIF} & Llama 2-7b-chat:0S & 80.815 & 8.767 & 0.028 \\

& Llama 2-7b-chat:5S & 0.700  & 0.240  & 1.391 \\

& Mistral 7b-Instruct-v0.1:5S & 2.963 & 1.852 & 0.236\\

& Gemma 2-9b-it:5S & 0.903 & 0.378 & 0.957\\
 
& MatBERT-109M & 0.053 & \colorbox[RGB]{204, 229, 255}{\textbf{0.058}} & 10.521 \\

& LLM-Prop-35M & \colorbox[RGB]{204, 229, 255}{\textbf{0.039}} & 0.129  & \colorbox[RGB]{204, 229, 255}{\textbf{11.041}}\\

\midrule

\multirow{4}{*}{Descr.} & Llama 2-7b-chat:0S & 29.677 & 2.221 & 0.106 \\

& Llama 2-7b-chat:5S & 0.742  & 0.283  & 1.230 \\

& Mistral 7b-Instruct-v0.1:5S & 1.247 & 0.693  & 0.595 \\

& Gemma 2-9b-it:5S &  0.821 & 0.441 & 0.919 \\

& MatBERT-109M & 0.049 & \bf 0.059  & \textbf{11.027} \\

& LLM-Prop-35M & \textbf{0.045} & 0.114  & 9.995 \\

\bottomrule
 
\end{tabular}
\begin{tabular}{l l c | c}

\toprule

\textbf{Input} & \textbf{Model} & \textbf{Bandgap $\downarrow$} & \textbf{MAD:MAE $\uparrow$}\\

 \midrule
 
 - & Dummy (MAD) &  0.803 & -\\

 \midrule

 CIF & CGCNN (baseline) & 0.292 & 2.751\\
 
 \midrule

 \multirow{6}{*}{Comp.} & Llama 2-7b-chat:0S & 0.907 & 0.885\\
& Llama 2-7b-chat:5S & 0.796 & 1.009\\
& Mistral 7b-Instruct-v0.1:5S & 3.614 & 0.222 \\
& Gemma 2-9b-it:5S & 0.831 & 0.967 \\
& MatBERT-109M & \textbf{0.517} & \textbf{1.554}\\
& LLM-Prop-35M & 0.533 & 1.507 \\

\midrule

\multirow{4}{*}{CIF} & Llama 2-7b-chat:0S &  5.051 & 0.159\\
& Llama 2-7b-chat:5S & 0.864 & 0.930\\
& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\
& Gemma 2-9b-it:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\
& MatBERT-109M & \textbf{0.452} & \textbf{1.777} \\
& LLM-Prop-35M & \textbf{0.452} & \textbf{1.777} \\

\midrule

\multirow{4}{*}{Descr.} & Llama 2-7b-chat:0S & 5.194 & 0.155\\
& Llama 2-7b-chat:5S & 0.802 & 1.001 \\
& Mistral 7b-Instruct-v0.1:5S & \colorbox[RGB]{255, 204, 229}{Inval.} & \colorbox[RGB]{255, 204, 229}{Inval.}\\
& Gemma 2-9b-it:5S & 1.284 & 0.626\\
& MatBERT-109M & \colorbox[RGB]{204, 229, 255}{\textbf{0.435}} & \colorbox[RGB]{204, 229, 255}{\textbf{1.847}}\\
& LLM-Prop-35M & 0.485 & 1.656 \\

\bottomrule

\end{tabular}
